Real Elliptically Skewed Distributions and Their Application to Robust Cluster Analysis

This article proposes a new class of Real Elliptically Skewed (RESK) distributions and associated clustering algorithms that allow for integrating robustness and skewness into a single unified cluster analysis framework. Non-symmetrically distributed and heavy-tailed data clusters have been reported in a variety of real-world applications. Robustness is essential because a few outlying observations can severely obscure the cluster structure. The RESK distributions are a generalization of the Real Elliptically Symmetric (RES) distributions. To estimate the cluster parameters and memberships, we derive an expectation maximization (EM) algorithm for arbitrary RESK distributions. Special attention is given to a new robust skew-Huber M-estimator, which is also the maximum likelihood estimator (MLE) for the skew-Huber distribution that belongs to the RESK class. Numerical experiments on simulated and real-world data confirm the usefulness of the proposed methods for skewed and heavy-tailed data sets.

==> Final IEEE/figures/BIC_breakdown_BIC-Schwarz_MC_2000_Nk_50.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	scaled ticks=false,
	tick label style={/pgf/number format/.cd},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 0.08,
	ymax = 1,
	ymin = 0,
	ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
	yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
	xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08},
	xticklabels={$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$},
	grid,
	xlabel= outlieres $\epsilon$ in \%,
	ylabel= empirical probability of detection in \%,
	legend entries={{Gauß}\\
					{t, $\nu = 3$}\\
					{Huber}\\},
%	legend entries={data},
	legend pos=north east,
%	legend style={at={(0.6,0.8)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
%	\addplot+[thick,matlabblue,no marks,line width=1.5pt] table[x index=0,y index=1,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfileNOlegend{figures/BIC_breakdown_BIC-Schwarz_MC_2000_Nk_50.csv}
	%      
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/BIC_breakdown_BIC-Skew-Schwarz_MC_2000_Nk_50.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	scaled ticks=false,
	tick label style={/pgf/number format/.cd},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 0.08,
	ymax = 1,
	ymin = 0,
	ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
	yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
	xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08},
	xticklabels={$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$},
	grid,
	xlabel= outlieres $\epsilon$ in \%,
	ylabel= empirical probability of detection in \%,
	legend entries={{Gauß}\\
					{t, $\nu = 3$}\\
					{Huber}\\},
%	legend entries={data},
	legend pos=north east,
%	legend style={at={(0.6,0.8)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
%	\addplot+[thick,matlabblue,no marks,line width=1.5pt] table[x index=0,y index=1,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfileNOlegend{figures/BIC_breakdown_BIC-Skew-Schwarz_MC_2000_Nk_50.csv}
	%      
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/data_31_skew_50_eps_002.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -15,
	xmax = 45,
	ymin = -20,
	ymax = 30,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	legend entries={{cluster 1}\\
		{cluster 2}\\
		{cluster 3}\\
		{outliers}\\},
	%	legend entries={data},
	legend pos=north west,
	%	legend style={at={(0.6,0.8)}, ,anchor=west},
	legend cell align={left},
	]
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}, 4={black, mark = o}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {figures/data_31_skew_50_eps_002.csv};   
	\end{axis}
\end{tikzpicture}


==> Final IEEE/figures/data_red_white_wine.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
%	xmin = -20,
%	xmax = 20,
%	ymin = -20,
%	ymax = 20,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= volatile acidity,
	ylabel= residual sugar,
	zlabel= chlorides,
	legend entries={{white wine}\\
		{red wine}\\},
	%	legend entries={data},
	legend pos=north east,
	%	legend style={at={(0.6,0.8)}, ,anchor=west},
	legend cell align={left},
	view={130}{20}, %view={azimuth}{elevation}
	]
	%plot scatter
	\addplot3[scatter/classes={1={matlabblue,mark size=3pt},2={matlaborange,mark size=3pt},3={matlabyellow,mark size=3pt}, 4={matlabpurple,mark size=3pt}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,z=z,meta=label] {figures/data_red_white_wine.csv};   
	\end{axis}
\end{tikzpicture}



==> Final IEEE/figures/mse_skew_EM-RES-S-mu_MC_500_Nk_50.tex <==
\begin{tikzpicture}
\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 0.1,
	ymax = 14000,
	ymin = 1,
	ymode = log,
	%ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
	%yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
	xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1},
	xticklabels={$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$},
	grid,
	xlabel= outlieres $\epsilon$ in \%,
	ylabel= MSE,
	legend entries={{Gauß}\\
		{t}\\
		{Huber}\\},
	%	legend entries={data},
	legend pos=south east,
	%	legend style={at={(0.6,0.8)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
	%	\addplot+[thick,matlabblue,no marks,line width=1.5pt] table[x index=0,y index=1,col sep=comma] {figures/test_bic.csv};
	%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
	%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfileNOlegend{../figures/mse_skew_EM-RES-S-mu_MC_500_Nk_50.csv}
	%      
\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/mse_skew_EM-RES-mu-mu_MC_500_Nk_50.tex <==
\begin{tikzpicture}
\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 0.1,
	ymax = 100,
	ymin = 0,
%	ymode = log,
	%ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
	%yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
	xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1},
	xticklabels={$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$},
	grid,
	xlabel= outlieres $\epsilon$ in \%,
	ylabel= MSE,
	legend entries={{Gauß}\\
		{t}\\
		{Huber}\\},
	%	legend entries={data},
	legend pos=north west,
	%	legend style={at={(0.6,0.8)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
	%	\addplot+[thick,matlabblue,no marks,line width=1.5pt] table[x index=0,y index=1,col sep=comma] {figures/test_bic.csv};
	%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
	%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfileNOlegend{../figures/mse_skew_EM-RES-mu-mu_MC_500_Nk_50.csv}
	%      
\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/mse_skew_EM-Skew-RES-S-mu_MC_500_Nk_50.tex <==
\begin{tikzpicture}
\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 0.1,
	ymax = 14000,
	ymin = 1,
	ymode = log,
	%ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
	%yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
	xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1},
	xticklabels={$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$},
	grid,
	xlabel= outlieres $\epsilon$ in \%,
	ylabel= MSE,
	legend entries={{Skew-Gauß}\\
		{Skew-t}\\
		{Skew-Huber}\\},
	%	legend entries={data},
	legend pos=south east,
	%	legend style={at={(0.6,0.8)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
	%	\addplot+[thick,matlabblue,no marks,line width=1.5pt] table[x index=0,y index=1,col sep=comma] {figures/test_bic.csv};
	%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
	%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfileNOlegend{../figures/mse_skew_EM-Skew-RES-S-mu_MC_500_Nk_50.csv}
	%      
\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/mse_skew_EM-Skew-RES-lambda-mu_MC_500_Nk_50.tex <==
\begin{tikzpicture}
\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 0.1,
	ymax = 100,
	ymin = 0,
%	ymode = log,
	%ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
	%yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
	xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1},
	xticklabels={$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$},
	grid,
	xlabel= outlieres $\epsilon$ in \%,
	ylabel= MSE,
	legend entries={{Skew-Gauß}\\
		{Skew-t}\\
		{Skew-Huber}\\},
	%	legend entries={data},
	legend pos=north west,
	%	legend style={at={(0.6,0.8)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
	%	\addplot+[thick,matlabblue,no marks,line width=1.5pt] table[x index=0,y index=1,col sep=comma] {figures/test_bic.csv};
	%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
	%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfileNOlegend{../figures/mse_skew_EM-Skew-RES-lambda-mu_MC_500_Nk_50.csv}
	%      
\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/mse_skew_EM-Skew-RES-mu-mu_MC_500_Nk_50.tex <==
\begin{tikzpicture}
\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 0.1,
	ymax = 100,
	ymin = 0,
%	ymode = log,
	%ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
	%yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
	xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1},
	xticklabels={$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$},
	grid,
	xlabel= outlieres $\epsilon$ in \%,
	ylabel= MSE,
	legend entries={{Skew-Gauß}\\
		{Skew-t}\\
		{Skew-Huber}\\},
	%	legend entries={data},
	legend pos=north west,
	%	legend style={at={(0.6,0.8)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
	%	\addplot+[thick,matlabblue,no marks,line width=1.5pt] table[x index=0,y index=1,col sep=comma] {figures/test_bic.csv};
	%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
	%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfileNOlegend{../figures/mse_skew_EM-Skew-RES-mu-mu_MC_500_Nk_50.csv}
	%      
\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/outliers_skew_BIC-Schwarz_MC_500_Nk_50.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 0.1,
	ymax = 1,
	ymin = 0,
	ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
	yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
	xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1},
	xticklabels={$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$},
	grid,
	xlabel= outlieres $\epsilon$ in \%,
	ylabel= empirical probability of detection in \%,
	legend entries={{Gauß}\\
					{t}\\
					{Huber}\\},
%	legend entries={data},
	legend pos=north east,
%	legend style={at={(0.6,0.8)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
%	\addplot+[thick,matlabblue,no marks,line width=1.5pt] table[x index=0,y index=1,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfileNOlegend{../figures/outliers_skew_BIC-Schwarz_MC_500_Nk_50.csv}
	%      
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/outliers_skew_BIC-Skew-Schwarz_MC_500_Nk_50.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 0.1,
	ymax = 1,
	ymin = 0,
	ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
	yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
	xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1},
	xticklabels={$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$},
	grid,
	xlabel= outlieres $\epsilon$ in \%,
	ylabel= empirical probability of detection in \%,
	legend entries={{Skew-Gauß}\\
					{Skew-t}\\
					{Skew-Huber}\\},
%	legend entries={data},
	legend pos=north east,
%	legend style={at={(0.6,0.8)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
%	\addplot+[thick,matlabblue,no marks,line width=1.5pt] table[x index=0,y index=1,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfileNOlegend{../figures/outliers_skew_BIC-Skew-Schwarz_MC_500_Nk_50.csv}
	%      
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/pdf_gaus_lambda.tex <==
\begin{tikzpicture}
\begin{axis}[
	%font=\tiny,
	scaled ticks=false,
	tick label style={/pgf/number format/.cd},
	width = \figurewidth,
	height = \figureheight,
	xmin = -5,
	xmax = 20,
	ymax = 0.3,
	ymin = 0,
%	ymode = log,
	ytick={0,0.05,0.1,0.15,0.2,0.25,0.3},
	yticklabels={$0$,$0.05$,$0.1$,$0.15$,$0.2$,$0.25$,$0.3$},
%	xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08},
%	xticklabels={$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$},
	grid,
	xlabel= $x$,
	ylabel= pdf,
	legend entries={{$\lambda = -2$}\\
		{$\lambda = 0$}\\
		{$\lambda = 1$}\\
		{$\lambda = 5$}\\
		{Gauß}\\},
	%	legend entries={data},
	legend pos=north east,
	%	legend style={at={(0.6,0.8)}, ,anchor=west},
	legend cell align={left},
%	cycle list name=matlabcolor
	]
	\addplot+[thick,matlabblue,no marks,line width=1.5pt] table[x index=0,y index=1,col sep=tab]  {figures/pdf_gaus_lambda_xi3_S2.csv};
	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=tab] {figures/pdf_gaus_lambda_xi3_S2.csv};
	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=tab] {figures/pdf_gaus_lambda_xi3_S2.csv};
	\addplot+[thick,matlabpurple,no marks,line width=1.5pt] table[x index=0,y index=4,col sep=tab] {figures/pdf_gaus_lambda_xi3_S2.csv};
	\addplot+[thick,black,no marks,dashed, line width=1.5pt] table[x index=0,y index=2,col sep=tab] {figures/pdf_gaus_lambda_xi3_S2.csv};

	%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	%\plotfileNOlegend{figures/pdf_huber_q.csv}
	%      
\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/pdf_gaus_lambda_xi.tex <==
\begin{tikzpicture}
\begin{axis}[
	%font=\tiny,
	scaled ticks=false,
	tick label style={/pgf/number format/.cd},
	width = \figurewidth,
	height = \figureheight,
	xmin = -10,
	xmax = 20,
	ymax = 0.3,
	ymin = 0,
%	ymode = log,
	ytick={0,0.05,0.1,0.15,0.2,0.25,0.3},
	yticklabels={$0$,$0.05$,$0.1$,$0.15$,$0.2$,$0.25$,$0.3$},
%	xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08},
%	xticklabels={$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$},
	grid,
	xlabel= $x$,
	ylabel= pdf,
	legend entries={{$\lambda = -2$, $\xi = -3$}\\
		{$\lambda = -2$, $\xi = 0$}\\
		{$\lambda = 5$, $\xi = 1$}\\
		{$\lambda = 5$, $\xi = 5$}\\},
	%	legend entries={data},
	legend pos=north east,
	%	legend style={at={(0.6,0.8)}, ,anchor=west},
	legend cell align={left},
%	cycle list name=matlabcolor
	]
	\addplot+[thick,matlabblue,no marks,line width=1.5pt] table[x index=0,y index=1,col sep=tab]  {figures/pdf_gaus_lambda_xi.csv};
	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=tab] {figures/pdf_gaus_lambda_xi.csv};
	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=tab] {figures/pdf_gaus_lambda_xi.csv};
	\addplot+[thick,matlabpurple,no marks,line width=1.5pt] table[x index=0,y index=4,col sep=tab] {figures/pdf_gaus_lambda_xi.csv};
	%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	%\plotfileNOlegend{figures/pdf_huber_q.csv}
	%      
\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/pdf_huber_q.tex <==
\begin{tikzpicture}
\begin{axis}[
	%font=\tiny,
	scaled ticks=false,
	tick label style={/pgf/number format/.cd},
	width = \figurewidth,
	height = \figureheight,
	xmin = -5,
	xmax = 15,
	ymax = 0.25,
	ymin = 0,
%	ymode = log,
	ytick={0,0.05,0.1,0.15,0.2,0.25},
	yticklabels={$0$,$0.05$,$0.1$,$0.15$,$0.2$,$0.25$},
%	xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08},
%	xticklabels={$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$},
	grid,
	xlabel= $x$,
	ylabel= pdf,
	legend entries={{$q_{H} = 0.71$}\\
		%{$q_{H} = 0.9$}\\
		{$q_{H} = 0.99$}\\
		{skew-Gauß}\\},
	%	legend entries={data},
	legend pos=north east,
	%	legend style={at={(0.6,0.8)}, ,anchor=west},
	legend cell align={left},
%	cycle list name=matlabcolor
	]
	\addplot+[thick,matlabblue,no marks,line width=1.5pt] table[x index=0,y index=1,col sep=tab]  {figures/pdf_huber_q_xi3_L2_S2.csv};
	%\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=tab] {figures/pdf_huber_q_xi3_L2_S2.csv};
	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=tab] {figures/pdf_huber_q_xi3_L2_S2.csv};
	\addplot+[thick,black,no marks,dashed, line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/pdf_gaus_xi3_L2_S2.csv};

	%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	%\plotfileNOlegend{figures/pdf_huber_q.csv}
	%      
\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/psi_gaus_t_huber.tex <==
\begin{tikzpicture}
\begin{axis}[
	%font=\tiny,
	scaled ticks=false,
	tick label style={/pgf/number format/.cd},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 20,
	ymax = 1,
	ymin = 0,
%	ymode = log,
	%ytick={0,0.05,0.1,0.15,0.2,0.25},
	%yticklabels={$0$,$0.05$,$0.1$,$0.15$,$0.2$,$0.25$},
%	xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08},
%	xticklabels={$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$},
	grid,
	xlabel= $\underline{t}$,
	ylabel= $\psi(\underline{t})$,
	legend entries={{Gauß}\\
		{t, $\nu = 3$}\\
		{t, $\nu = 9$}\\
		{$q_{H} = 0.8$}\\
		{$q_{H} = 0.99$}\\},
	%	legend entries={data},
	legend pos=north east,
	%	legend style={at={(0.6,0.8)}, ,anchor=west},
	legend cell align={left},
%	cycle list name=matlabcolor
	]
	\addplot+[thick,matlabblue,no marks,line width=1.5pt] table[x index=0,y index=1,col sep=tab]  {figures/psi_gaus_t_huber.csv};
	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=tab] {figures/psi_gaus_t_huber.csv};
	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=tab] {figures/psi_gaus_t_huber.csv};
	\addplot+[thick,matlabpurple,no marks,line width=1.5pt] table[x index=0,y index=4,col sep=tab] {figures/psi_gaus_t_huber.csv};
	\addplot+[thick,matlabgreen,no marks,line width=1.5pt] table[x index=0,y index=5,col sep=tab] {figures/psi_gaus_t_huber.csv};

	%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	%\plotfileNOlegend{figures/pdf_huber_q.csv}
	%      
\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/sensKL/sens_KL_EM_Gaus_ellip-k-known_Nk_50_step_5_MC_100.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -15,
	xmax = 45,
	ymin = -20,
	ymax = 30,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	colorbar, 
	point meta min=0,point meta max=150, % change min and max values of the colorbar
	colorbar style={
		xshift = -2mm,
		ylabel = KL divergence,
		%ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		%yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {../figures/sensKL/sens_KL_EM_Gaus_ellip-k-known_Nk_50_step_5_MC_100_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {../figures/sensKL/sens_KL_EM_Gaus_ellip-k-known_Nk_50_step_5_MC_100_2.csv};   
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/sensKL/sens_KL_EM_Gaus_ellip_Nk_50_step_5_MC_100.tex <==

\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -15,
	xmax = 45,
	ymin = -20,
	ymax = 30,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	enlargelimits=false,
	colorbar, 
	point meta min=0,point meta max=400, % change min and max values of the colorbar
	colorbar style={
		xshift = -2mm,
		ylabel = KL divergence,
		%ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		%yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		%ymode=log,
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {figures/sensKL/sens_KL_EM_Gaus_ellip_Nk_50_step_5_MC_100_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {figures/sensKL/sens_KL_EM_Gaus_ellip_Nk_50_step_5_MC_100_2.csv};   
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/sensKL/sens_KL_EM_Gaus_skew-k-known_Nk_50_step_5_MC_100.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -15,
	xmax = 45,
	ymin = -20,
	ymax = 30,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	colorbar, 
	point meta min=0,point meta max=150, % change min and max values of the colorbar
	colorbar style={
		xshift = -2mm,
		ylabel = KL divergence,
		%ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		%yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {../figures/sensKL/sens_KL_EM_Gaus_skew-k-known_Nk_50_step_5_MC_100_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {../figures/sensKL/sens_KL_EM_Gaus_skew-k-known_Nk_50_step_5_MC_100_2.csv};   
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/sensKL/sens_KL_EM_Gaus_skew_Nk_50_step_5_MC_100.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -15,
	xmax = 45,
	ymin = -20,
	ymax = 30,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	colorbar, 
	point meta min=0,point meta max=400, % change min and max values of the colorbar
	colorbar style={
		xshift = -2mm,
		ylabel = KL divergence,
		%ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		%yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {figures/sensKL/sens_KL_EM_Gaus_skew_Nk_50_step_5_MC_100_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {figures/sensKL/sens_KL_EM_Gaus_skew_Nk_50_step_5_MC_100_2.csv};   
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/sensKL/sens_KL_EM_Huber_ellip-k-known_Nk_50_step_5_MC_100.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -15,
	xmax = 45,
	ymin = -20,
	ymax = 30,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	colorbar, 
	point meta min=0,point meta max=20, % change min and max values of the colorbar
	colorbar style={
		xshift = -2mm,
		ylabel = KL divergence,
		%ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		%yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {../figures/sensKL/sens_KL_EM_Huber_ellip-k-known_Nk_50_step_5_MC_100_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {../figures/sensKL/sens_KL_EM_Huber_ellip-k-known_Nk_50_step_5_MC_100_2.csv};   
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/sensKL/sens_KL_EM_Huber_ellip_Nk_50_step_5_MC_100.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -15,
	xmax = 45,
	ymin = -20,
	ymax = 30,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	colorbar, 
	point meta min=0,point meta max=400, % change min and max values of the colorbar
	colorbar style={
		xshift = -2mm,
		ylabel = KL divergence,
		%ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		%yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {figures/sensKL/sens_KL_EM_Huber_ellip_Nk_50_step_5_MC_100_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {figures/sensKL/sens_KL_EM_Huber_ellip_Nk_50_step_5_MC_100_2.csv};   
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/sensKL/sens_KL_EM_Huber_skew-k-known_Nk_50_step_5_MC_100.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -15,
	xmax = 45,
	ymin = -20,
	ymax = 30,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	colorbar, 
	point meta min=0,point meta max=20, % change min and max values of the colorbar
	colorbar style={
		xshift = -2mm,
		ylabel = KL divergence,
		%ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		%yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {../figures/sensKL/sens_KL_EM_Huber_skew-k-known_Nk_50_step_5_MC_100_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {../figures/sensKL/sens_KL_EM_Huber_skew-k-known_Nk_50_step_5_MC_100_2.csv};   
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/sensKL/sens_KL_EM_Huber_skew_Nk_50_step_5_MC_100.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -15,
	xmax = 45,
	ymin = -20,
	ymax = 30,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	colorbar, 
	point meta min=0,point meta max=400, % change min and max values of the colorbar
	colorbar style={
		xshift = -2mm,
		ylabel = KL divergence,
		%ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		%yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {figures/sensKL/sens_KL_EM_Huber_skew_Nk_50_step_5_MC_100_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {figures/sensKL/sens_KL_EM_Huber_skew_Nk_50_step_5_MC_100_2.csv};   
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/sensKL/sens_KL_EM_t_ellip-k-known_Nk_50_step_5_MC_100.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -15,
	xmax = 45,
	ymin = -20,
	ymax = 30,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	colorbar, 
%	point meta min=0,point meta max=20, % change min and max values of the colorbar
	colorbar style={
		xshift = -2mm,
		ylabel = KL divergence,
		%ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		%yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {../figures/sensKL/sens_KL_EM_t_ellip-k-known_Nk_50_step_5_MC_100_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {../figures/sensKL/sens_KL_EM_t_ellip-k-known_Nk_50_step_5_MC_100_2.csv};   
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/sensKL/sens_KL_EM_t_ellip_Nk_50_step_5_MC_100.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -15,
	xmax = 45,
	ymin = -20,
	ymax = 30,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	colorbar, 
	point meta min=0,point meta max=400, % change min and max values of the colorbar
	colorbar style={
		xshift = -2mm,
		ylabel = KL divergence,
		%ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		%yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {figures/sensKL/sens_KL_EM_t_ellip_Nk_50_step_5_MC_100_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {figures/sensKL/sens_KL_EM_t_ellip_Nk_50_step_5_MC_100_2.csv};   
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/sensKL/sens_KL_EM_t_skew-k-known_Nk_50_step_5_MC_100.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -15,
	xmax = 45,
	ymin = -20,
	ymax = 30,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	colorbar, 
%	point meta min=0,point meta max=20, % change min and max values of the colorbar
	colorbar style={
		xshift = -2mm,
		ylabel = KL divergence,
		%ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		%yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {../figures/sensKL/sens_KL_EM_t_skew-k-known_Nk_50_step_5_MC_100_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {../figures/sensKL/sens_KL_EM_t_skew-k-known_Nk_50_step_5_MC_100_2.csv};   
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/sensKL/sens_KL_EM_t_skew_Nk_50_step_5_MC_100.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -15,
	xmax = 45,
	ymin = -20,
	ymax = 30,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	colorbar, 
	point meta min=0,point meta max=400, % change min and max values of the colorbar
	colorbar style={
		xshift = -2mm,
		ylabel = KL divergence,
		%ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		%yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {figures/sensKL/sens_KL_EM_t_skew_Nk_50_step_5_MC_100_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {figures/sensKL/sens_KL_EM_t_skew_Nk_50_step_5_MC_100_2.csv};   
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/sens_skew_EM_Gaus_BIC_Gaus_Schwarz_Nk_50_step_2_MC_300.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -15,
	xmax = 45,
	ymin = -20,
	ymax = 30,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	colorbar, 
	point meta min=0,point meta max=1, % change min and max values of the colorbar
	colorbar style={
		xshift = -4mm,
		ylabel = empirical probability of detection in \%,
		ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {../figures/sens_skew_EM_Gaus_BIC_Gaus_Schwarz_Nk_50_step_2_MC_300_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {../figures/sens_skew_EM_Gaus_BIC_Gaus_Schwarz_Nk_50_step_2_MC_300_2.csv};   
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/sens_skew_EM_Gaus_BIC_Gaus_Skew-Schwarz_Nk_50_step_2_MC_300.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -15,
	xmax = 45,
	ymin = -20,
	ymax = 30,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	colorbar, 
	point meta min=0,point meta max=1, % change min and max values of the colorbar
	colorbar style={
		xshift = -4mm,
		ylabel = empirical probability of detection in \%,
		ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {../figures/sens_skew_EM_Gaus_BIC_Gaus_Skew-Schwarz_Nk_50_step_2_MC_300_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {../figures/sens_skew_EM_Gaus_BIC_Gaus_Skew-Schwarz_Nk_50_step_2_MC_300_2.csv};   
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/sens_skew_EM_Huber_BIC_Huber_Schwarz_Nk_50_step_2_MC_300.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -15,
	xmax = 45,
	ymin = -20,
	ymax = 30,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	colorbar, 
	point meta min=0,point meta max=1, % change min and max values of the colorbar
	colorbar style={
		xshift = -4mm,
		ylabel = empirical probability of detection in \%,
		ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {../figures/sens_skew_EM_Huber_BIC_Huber_Schwarz_Nk_50_step_2_MC_300_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {../figures/sens_skew_EM_Huber_BIC_Huber_Schwarz_Nk_50_step_2_MC_300_2.csv};   
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/sens_skew_EM_Huber_BIC_Huber_Skew-Schwarz_Nk_50_step_2_MC_300.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -15,
	xmax = 45,
	ymin = -20,
	ymax = 30,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	colorbar, 
	point meta min=0,point meta max=1, % change min and max values of the colorbar
	colorbar style={
		xshift = -4mm,
		ylabel = empirical probability of detection in \%,
		ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {../figures/sens_skew_EM_Huber_BIC_Huber_Skew-Schwarz_Nk_50_step_2_MC_300_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {../figures/sens_skew_EM_Huber_BIC_Huber_Skew-Schwarz_Nk_50_step_2_MC_300_2.csv};   
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/sens_skew_EM_t_BIC_t_Schwarz_Nk_50_step_2_MC_300.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -15,
	xmax = 45,
	ymin = -20,
	ymax = 30,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	colorbar, 
	point meta min=0,point meta max=1, % change min and max values of the colorbar
	colorbar style={
		xshift = -4mm,
		ylabel = empirical probability of detection in \%,
		ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {../figures/sens_skew_EM_t_BIC_t_Schwarz_Nk_50_step_2_MC_300_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {../figures/sens_skew_EM_t_BIC_t_Schwarz_Nk_50_step_2_MC_300_2.csv};   
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/sens_skew_EM_t_BIC_t_Skew-Schwarz_Nk_50_step_2_MC_300.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -15,
	xmax = 45,
	ymin = -20,
	ymax = 30,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	colorbar, 
	point meta min=0,point meta max=1, % change min and max values of the colorbar
	colorbar style={
		xshift = -4mm,
		ylabel = empirical probability of detection in \%,
		ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {../figures/sens_skew_EM_t_BIC_t_Skew-Schwarz_Nk_50_step_2_MC_300_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {../figures/sens_skew_EM_t_BIC_t_Skew-Schwarz_Nk_50_step_2_MC_300_2.csv};   
	\end{axis}
\end{tikzpicture}

==> figures/BIC_breakdown_BIC-Schwarz_MC_2000_Nk_50.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	scaled ticks=false,
	tick label style={/pgf/number format/.cd},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 0.08,
	ymax = 1,
	ymin = 0,
	ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
	yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
	xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08},
	xticklabels={$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$},
	grid,
	xlabel= outlieres $\epsilon$ in \%,
	ylabel= empirical probability of detection in \%,
	legend entries={{Gauß}\\
					{t, $\nu = 3$}\\
					{Huber}\\},
%	legend entries={data},
	legend pos=north east,
%	legend style={at={(0.6,0.8)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
%	\addplot+[thick,matlabblue,no marks,line width=1.5pt] table[x index=0,y index=1,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfileNOlegend{figures/BIC_breakdown_BIC-Schwarz_MC_2000_Nk_50.csv}
	%      
	\end{axis}
\end{tikzpicture}

==> figures/BIC_breakdown_BIC-Skew-Schwarz_MC_2000_Nk_50.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	scaled ticks=false,
	tick label style={/pgf/number format/.cd},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 0.08,
	ymax = 1,
	ymin = 0,
	ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
	yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
	xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08},
	xticklabels={$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$},
	grid,
	xlabel= outlieres $\epsilon$ in \%,
	ylabel= empirical probability of detection in \%,
	legend entries={{Gauß}\\
					{t, $\nu = 3$}\\
					{Huber}\\},
%	legend entries={data},
	legend pos=north east,
%	legend style={at={(0.6,0.8)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
%	\addplot+[thick,matlabblue,no marks,line width=1.5pt] table[x index=0,y index=1,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfileNOlegend{figures/BIC_breakdown_BIC-Skew-Schwarz_MC_2000_Nk_50.csv}
	%      
	\end{axis}
\end{tikzpicture}

==> figures/conv/KL_True-K-skew_MC_500_Nk_200.tex <==
\begin{tikzpicture}
\begin{axis}[
	%font=\tiny,
	scaled ticks=false,
	tick label style={/pgf/number format/.cd},
	%/pgf/number format/.cd,
%	fixed,
%	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 0.08,
	ymax = 200,
	ymin = 0,
%	ymode = log,
	%ytick={0,10,20,30,40,50,60,70,80,90,100},
	%yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
	xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08},
	xticklabels={$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$},
	grid,
	xlabel= outlieres $\epsilon$ in \%,
	ylabel= KL divergence,
	legend entries={{EM: skew-Gauß}\\
		{EM: skew-t, $\nu = 3$}\\
		{EM: skew-Huber}\\},
	%	legend entries={data},
	legend pos=north west,
	%	legend style={at={(0.6,0.8)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
	\addplot+[thick,matlabblue,line width=1.5pt,error bars/.cd, y dir=both, y explicit] table[x index=0,y index=1,col sep=tab, y error index=4] {figures/conv/KL_True-K-skew_MC_500_Nk_200.csv};
	\addplot+[thick,matlaborange,line width=1.5pt,error bars/.cd, y dir=both, y explicit] table[x index=0,y index=2,col sep=tab, y error index=5] {figures/conv/KL_True-K-skew_MC_500_Nk_200.csv};
	\addplot+[thick,matlabyellow,line width=1.5pt,error bars/.cd, y dir=both, y explicit] table[x index=0,y index=3,col sep=tab, y error index=6] {figures/conv/KL_True-K-skew_MC_500_Nk_200.csv};
	%      
\end{axis}
\end{tikzpicture}

==> figures/conv/KL_True-K_MC_500_Nk_200.tex <==
\begin{tikzpicture}
\begin{axis}[
	%font=\tiny,
	scaled ticks=false,
	tick label style={/pgf/number format/.cd},
	%/pgf/number format/.cd,
%	fixed,
%	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 0.08,
	ymax = 200,
	ymin = 0,
%	ymode = log,
	%ytick={0,10,20,30,40,50,60,70,80,90,100},
	%yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
	xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08},
	xticklabels={$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$},
	grid,
	xlabel= outlieres $\epsilon$ in \%,
	ylabel= KL divergence,
	legend entries={{EM: Gauß}\\
		{EM: t, $\nu = 3$}\\
		{EM: Huber}\\},
	%	legend entries={data},
	legend pos=north west,
	%	legend style={at={(0.6,0.8)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
	\addplot+[thick,matlabblue,line width=1.5pt,error bars/.cd, y dir=both, y explicit] table[x index=0,y index=1,col sep=tab, y error index=4] {figures/conv/KL_True-K_MC_500_Nk_200.csv};
	\addplot+[thick,matlaborange,line width=1.5pt,error bars/.cd, y dir=both, y explicit] table[x index=0,y index=2,col sep=tab, y error index=5] {figures/conv/KL_True-K_MC_500_Nk_200.csv};
	\addplot+[thick,matlabyellow,line width=1.5pt,error bars/.cd, y dir=both, y explicit] table[x index=0,y index=3,col sep=tab, y error index=6] {figures/conv/KL_True-K_MC_500_Nk_200.csv};
	%      
\end{axis}
\end{tikzpicture}

==> figures/conv/RL_True-K-skew_MC_500_Nk_200.tex <==
\begin{tikzpicture}
\begin{axis}[
	%font=\tiny,
	scaled ticks=false,
	tick label style={/pgf/number format/.cd},
	%/pgf/number format/.cd,
%	fixed,
%	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 0.08,
	ymax = 700,
	ymin = 0,
%	ymode = log,
	%ytick={0,10,20,30,40,50,60,70,80,90,100},
	%yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
	xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08},
	xticklabels={$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$},
	grid,
	xlabel= outlieres $\epsilon$ in \%,
	ylabel= EM iterations,
	legend entries={{EM: skew-Gauß}\\
		{EM: skew-t, $\nu = 3$}\\
		{EM: skew-Huber}\\},
	%	legend entries={data},
	legend pos=north east,
	%	legend style={at={(0.6,0.8)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
	\addplot+[thick,matlabblue,line width=1.5pt,error bars/.cd, y dir=both, y explicit] table[x index=0,y index=1,col sep=tab, y error index=4] {figures/conv/RL_True-K-skew_MC_500_Nk_200.csv};
	\addplot+[thick,matlaborange,line width=1.5pt,error bars/.cd, y dir=both, y explicit] table[x index=0,y index=2,col sep=tab, y error index=5] {figures/conv/RL_True-K-skew_MC_500_Nk_200.csv};
	\addplot+[thick,matlabyellow,line width=1.5pt,error bars/.cd, y dir=both, y explicit] table[x index=0,y index=3,col sep=tab, y error index=6] {figures/conv/RL_True-K-skew_MC_500_Nk_200.csv};
	%\plotfileNOlegend{figures/conv/KL_True-K-skew_MC_500_Nk_200.csv}
	%      
\end{axis}
\end{tikzpicture}

==> figures/conv/RL_True-K_MC_500_Nk_200.tex <==
\begin{tikzpicture}
\begin{axis}[
	%font=\tiny,
	scaled ticks=false,
	tick label style={/pgf/number format/.cd},
	%/pgf/number format/.cd,
%	fixed,
%	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 0.08,
	ymax = 50,
	ymin = 0,
%	ymode = log,
	%ytick={0,10,20,30,40,50,60,70,80,90,100},
	%yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
	xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08},
	xticklabels={$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$},
	grid,
	xlabel= outlieres $\epsilon$ in \%,
	ylabel= EM iterations,
	legend entries={{EM: Gauß}\\
		{EM: t, $\nu = 3$}\\
		{EM: Huber}\\},
	%	legend entries={data},
	legend pos=north east,
	%	legend style={at={(0.6,0.8)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
	\addplot+[thick,matlabblue,line width=1.5pt,error bars/.cd, y dir=both, y explicit] table[x index=0,y index=1,col sep=tab, y error index=4] {figures/conv/RL_True-K_MC_500_Nk_200.csv};
	\addplot+[thick,matlaborange,line width=1.5pt,error bars/.cd, y dir=both, y explicit] table[x index=0,y index=2,col sep=tab, y error index=5] {figures/conv/RL_True-K_MC_500_Nk_200.csv};
	\addplot+[thick,matlabyellow,line width=1.5pt,error bars/.cd, y dir=both, y explicit] table[x index=0,y index=3,col sep=tab, y error index=6] {figures/conv/RL_True-K_MC_500_Nk_200.csv};
	%\plotfileNOlegend{figures/conv/KL_True-K-skew_MC_500_Nk_200.csv}
	%      
\end{axis}
\end{tikzpicture}

==> figures/data_31_skew_50_eps_002.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -15,
	xmax = 45,
	ymin = -20,
	ymax = 30,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	legend entries={{cluster 1}\\
		{cluster 2}\\
		{cluster 3}\\
		{outliers}\\},
	%	legend entries={data},
	legend pos=north west,
	%	legend style={at={(0.6,0.8)}, ,anchor=west},
	legend cell align={left},
	]
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}, 4={black, mark = o}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {figures/data_31_skew_50_eps_002.csv};   
	\end{axis}
\end{tikzpicture}


==> figures/data_red_white_wine.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
%	xmin = -20,
%	xmax = 20,
%	ymin = -20,
%	ymax = 20,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= volatile acidity,
	ylabel= residual sugar,
	zlabel= chlorides,
	legend entries={{white wine}\\
		{red wine}\\},
	%	legend entries={data},
	legend pos=north east,
	%	legend style={at={(0.6,0.8)}, ,anchor=west},
	legend cell align={left},
	view={130}{20}, %view={azimuth}{elevation}
	]
	%plot scatter
	\addplot3[scatter/classes={1={matlabblue,mark size=3pt},2={matlaborange,mark size=3pt},3={matlabyellow,mark size=3pt}, 4={matlabpurple,mark size=3pt}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,z=z,meta=label] {figures/data_red_white_wine.csv};   
	\end{axis}
\end{tikzpicture}



==> figures/mse_skew_EM-RES-S-mu_MC_500_Nk_50.tex <==
\begin{tikzpicture}
\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 0.1,
	ymax = 14000,
	ymin = 1,
	ymode = log,
	%ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
	%yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
	xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1},
	xticklabels={$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$},
	grid,
	xlabel= outlieres $\epsilon$ in \%,
	ylabel= MSE,
	legend entries={{Gauß}\\
		{t}\\
		{Huber}\\},
	%	legend entries={data},
	legend pos=south east,
	%	legend style={at={(0.6,0.8)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
	%	\addplot+[thick,matlabblue,no marks,line width=1.5pt] table[x index=0,y index=1,col sep=comma] {figures/test_bic.csv};
	%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
	%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfileNOlegend{../figures/mse_skew_EM-RES-S-mu_MC_500_Nk_50.csv}
	%      
\end{axis}
\end{tikzpicture}

==> figures/mse_skew_EM-RES-mu-mu_MC_500_Nk_50.tex <==
\begin{tikzpicture}
\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 0.1,
	ymax = 100,
	ymin = 0,
%	ymode = log,
	%ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
	%yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
	xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1},
	xticklabels={$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$},
	grid,
	xlabel= outlieres $\epsilon$ in \%,
	ylabel= MSE,
	legend entries={{Gauß}\\
		{t}\\
		{Huber}\\},
	%	legend entries={data},
	legend pos=north west,
	%	legend style={at={(0.6,0.8)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
	%	\addplot+[thick,matlabblue,no marks,line width=1.5pt] table[x index=0,y index=1,col sep=comma] {figures/test_bic.csv};
	%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
	%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfileNOlegend{../figures/mse_skew_EM-RES-mu-mu_MC_500_Nk_50.csv}
	%      
\end{axis}
\end{tikzpicture}

==> figures/mse_skew_EM-Skew-RES-S-mu_MC_500_Nk_50.tex <==
\begin{tikzpicture}
\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 0.1,
	ymax = 14000,
	ymin = 1,
	ymode = log,
	%ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
	%yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
	xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1},
	xticklabels={$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$},
	grid,
	xlabel= outlieres $\epsilon$ in \%,
	ylabel= MSE,
	legend entries={{Skew-Gauß}\\
		{Skew-t}\\
		{Skew-Huber}\\},
	%	legend entries={data},
	legend pos=south east,
	%	legend style={at={(0.6,0.8)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
	%	\addplot+[thick,matlabblue,no marks,line width=1.5pt] table[x index=0,y index=1,col sep=comma] {figures/test_bic.csv};
	%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
	%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfileNOlegend{../figures/mse_skew_EM-Skew-RES-S-mu_MC_500_Nk_50.csv}
	%      
\end{axis}
\end{tikzpicture}

==> figures/mse_skew_EM-Skew-RES-lambda-mu_MC_500_Nk_50.tex <==
\begin{tikzpicture}
\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 0.1,
	ymax = 100,
	ymin = 0,
%	ymode = log,
	%ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
	%yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
	xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1},
	xticklabels={$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$},
	grid,
	xlabel= outlieres $\epsilon$ in \%,
	ylabel= MSE,
	legend entries={{Skew-Gauß}\\
		{Skew-t}\\
		{Skew-Huber}\\},
	%	legend entries={data},
	legend pos=north west,
	%	legend style={at={(0.6,0.8)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
	%	\addplot+[thick,matlabblue,no marks,line width=1.5pt] table[x index=0,y index=1,col sep=comma] {figures/test_bic.csv};
	%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
	%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfileNOlegend{../figures/mse_skew_EM-Skew-RES-lambda-mu_MC_500_Nk_50.csv}
	%      
\end{axis}
\end{tikzpicture}

==> figures/mse_skew_EM-Skew-RES-mu-mu_MC_500_Nk_50.tex <==
\begin{tikzpicture}
\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 0.1,
	ymax = 100,
	ymin = 0,
%	ymode = log,
	%ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
	%yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
	xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1},
	xticklabels={$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$},
	grid,
	xlabel= outlieres $\epsilon$ in \%,
	ylabel= MSE,
	legend entries={{Skew-Gauß}\\
		{Skew-t}\\
		{Skew-Huber}\\},
	%	legend entries={data},
	legend pos=north west,
	%	legend style={at={(0.6,0.8)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
	%	\addplot+[thick,matlabblue,no marks,line width=1.5pt] table[x index=0,y index=1,col sep=comma] {figures/test_bic.csv};
	%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
	%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfileNOlegend{../figures/mse_skew_EM-Skew-RES-mu-mu_MC_500_Nk_50.csv}
	%      
\end{axis}
\end{tikzpicture}

==> figures/nk/KL_True-K-skew_MC_500_eps_0.tex <==
\begin{tikzpicture}
\begin{axis}[
	%font=\tiny,
	scaled ticks=false,
	tick label style={/pgf/number format/.cd},
	%/pgf/number format/.cd,
%	fixed,
%	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 500,
	ymax = 150,
	ymin = 0,
%	ymode = log,
	%ytick={0,10,20,30,40,50,60,70,80,90,100},
	%yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
	%xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08},
	%xticklabels={$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$},
	grid,
	xlabel= samples per cluster,
	ylabel= KL divergence,
	legend entries={{EM: skew-Gauß}\\
		{EM: skew-t, $\nu = 3$}\\
		{EM: skew-Huber}\\},
	%	legend entries={data},
	legend pos=north east,
	%	legend style={at={(0.6,0.8)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
	\addplot+[thick,matlabblue,line width=1.5pt,error bars/.cd, y dir=both, y explicit] table[x index=0,y index=1,col sep=tab, y error index=4] {figures/nk/KL_True-K-skew_MC_500_eps_0.csv};
	\addplot+[thick,matlaborange,line width=1.5pt,error bars/.cd, y dir=both, y explicit] table[x index=0,y index=2,col sep=tab, y error index=5] {figures/nk/KL_True-K-skew_MC_500_eps_0.csv};
	\addplot+[thick,matlabyellow,line width=1.5pt,error bars/.cd, y dir=both, y explicit] table[x index=0,y index=3,col sep=tab, y error index=6] {figures/nk/KL_True-K-skew_MC_500_eps_0.csv};
	%\plotfileNOlegend{figures/conv/KL_True-K-skew_MC_500_Nk_200.csv}
	%      
\end{axis}
\end{tikzpicture}

==> figures/nk/KL_True-K_MC_500_eps_0.tex <==
\begin{tikzpicture}
\begin{axis}[
	%font=\tiny,
	scaled ticks=false,
	tick label style={/pgf/number format/.cd},
	%/pgf/number format/.cd,
%	fixed,
%	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 500,
	ymax = 150,
	ymin = 0,
%	ymode = log,
	%ytick={0,10,20,30,40,50,60,70,80,90,100},
	%yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
	%xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08},
	%xticklabels={$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$},
	grid,
	xlabel= samples per cluster,
	ylabel= KL divergence,
	legend entries={{EM: Gauß}\\
		{EM: t, $\nu = 3$}\\
		{EM: Huber}\\},
	%	legend entries={data},
	legend pos=north east,
	%	legend style={at={(0.6,0.8)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
	\addplot+[thick,matlabblue,line width=1.5pt,error bars/.cd, y dir=both, y explicit] table[x index=0,y index=1,col sep=tab, y error index=4] {figures/nk/KL_True-K_MC_500_eps_0.csv};
	\addplot+[thick,matlaborange,line width=1.5pt,error bars/.cd, y dir=both, y explicit] table[x index=0,y index=2,col sep=tab, y error index=5] {figures/nk/KL_True-K_MC_500_eps_0.csv};
	\addplot+[thick,matlabyellow,line width=1.5pt,error bars/.cd, y dir=both, y explicit] table[x index=0,y index=3,col sep=tab, y error index=6] {figures/nk/KL_True-K_MC_500_eps_0.csv};
	%\plotfileNOlegend{figures/conv/KL_True-K-skew_MC_500_Nk_200.csv}
	%      
\end{axis}
\end{tikzpicture}

==> figures/nk/RL_True-K-skew_MC_500_eps_0.tex <==
\begin{tikzpicture}
\begin{axis}[
	%font=\tiny,
	scaled ticks=false,
	tick label style={/pgf/number format/.cd},
	%/pgf/number format/.cd,
%	fixed,
%	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 500,
	ymax = 700,
	ymin = 0,
%	ymode = log,
	%ytick={0,10,20,30,40,50,60,70,80,90,100},
	%yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
	%xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08},
	%xticklabels={$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$},
	grid,
	xlabel= samples per cluster,
	ylabel= EM iterations,
	legend entries={{EM: skew-Gauß}\\
		{EM: skew-t, $\nu = 3$}\\
		{EM: skew-Huber}\\},
	%	legend entries={data},
	legend pos=north east,
	%	legend style={at={(0.6,0.8)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
	\addplot+[thick,matlabblue,line width=1.5pt,error bars/.cd, y dir=both, y explicit] table[x index=0,y index=1,col sep=tab, y error index=4] {figures/nk/RL_True-K-skew_MC_500_eps_0.csv};
	\addplot+[thick,matlaborange,line width=1.5pt,error bars/.cd, y dir=both, y explicit] table[x index=0,y index=2,col sep=tab, y error index=5] {figures/nk/RL_True-K-skew_MC_500_eps_0.csv};
	\addplot+[thick,matlabyellow,line width=1.5pt,error bars/.cd, y dir=both, y explicit] table[x index=0,y index=3,col sep=tab, y error index=6] {figures/nk/RL_True-K-skew_MC_500_eps_0.csv};
	%\plotfileNOlegend{figures/conv/KL_True-K-skew_MC_500_Nk_200.csv}
	%      
\end{axis}
\end{tikzpicture}

==> figures/nk/RL_True-K_MC_500_eps_0.tex <==
\begin{tikzpicture}
\begin{axis}[
	%font=\tiny,
	scaled ticks=false,
	tick label style={/pgf/number format/.cd},
	%/pgf/number format/.cd,
%	fixed,
%	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 500,
	ymax = 50,
	ymin = 0,
%	ymode = log,
	%ytick={0,10,20,30,40,50,60,70,80,90,100},
	%yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
	%xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08},
	%xticklabels={$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$},
	grid,
	xlabel= samples per cluster,
	ylabel= EM iterations,
	legend entries={{EM: Gauß}\\
		{EM: t, $\nu = 3$}\\
		{EM: Huber}\\},
	%	legend entries={data},
	legend pos=north east,
	%	legend style={at={(0.6,0.8)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
	\addplot+[thick,matlabblue,line width=1.5pt,error bars/.cd, y dir=both, y explicit] table[x index=0,y index=1,col sep=tab, y error index=4] {figures/nk/RL_True-K_MC_500_eps_0.csv};
	\addplot+[thick,matlaborange,line width=1.5pt,error bars/.cd, y dir=both, y explicit] table[x index=0,y index=2,col sep=tab, y error index=5] {figures/nk/RL_True-K_MC_500_eps_0.csv};
	\addplot+[thick,matlabyellow,line width=1.5pt,error bars/.cd, y dir=both, y explicit] table[x index=0,y index=3,col sep=tab, y error index=6] {figures/nk/RL_True-K_MC_500_eps_0.csv};
	%\plotfileNOlegend{figures/conv/KL_True-K-skew_MC_500_Nk_200.csv}
	%      
\end{axis}
\end{tikzpicture}

==> figures/outliers_skew_BIC-Schwarz_MC_500_Nk_50.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 0.1,
	ymax = 1,
	ymin = 0,
	ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
	yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
	xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1},
	xticklabels={$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$},
	grid,
	xlabel= outlieres $\epsilon$ in \%,
	ylabel= empirical probability of detection in \%,
	legend entries={{Gauß}\\
					{t}\\
					{Huber}\\},
%	legend entries={data},
	legend pos=north east,
%	legend style={at={(0.6,0.8)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
%	\addplot+[thick,matlabblue,no marks,line width=1.5pt] table[x index=0,y index=1,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfileNOlegend{../figures/outliers_skew_BIC-Schwarz_MC_500_Nk_50.csv}
	%      
	\end{axis}
\end{tikzpicture}

==> figures/outliers_skew_BIC-Skew-Schwarz_MC_500_Nk_50.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 0.1,
	ymax = 1,
	ymin = 0,
	ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
	yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
	xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1},
	xticklabels={$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$},
	grid,
	xlabel= outlieres $\epsilon$ in \%,
	ylabel= empirical probability of detection in \%,
	legend entries={{Skew-Gauß}\\
					{Skew-t}\\
					{Skew-Huber}\\},
%	legend entries={data},
	legend pos=north east,
%	legend style={at={(0.6,0.8)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
%	\addplot+[thick,matlabblue,no marks,line width=1.5pt] table[x index=0,y index=1,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfileNOlegend{../figures/outliers_skew_BIC-Skew-Schwarz_MC_500_Nk_50.csv}
	%      
	\end{axis}
\end{tikzpicture}

==> figures/pdf_gaus_lambda.tex <==
\begin{tikzpicture}
\begin{axis}[
	%font=\tiny,
	scaled ticks=false,
	tick label style={/pgf/number format/.cd},
	width = \figurewidth,
	height = \figureheight,
	xmin = -5,
	xmax = 20,
	ymax = 0.3,
	ymin = 0,
%	ymode = log,
	ytick={0,0.05,0.1,0.15,0.2,0.25,0.3},
	yticklabels={$0$,$0.05$,$0.1$,$0.15$,$0.2$,$0.25$,$0.3$},
%	xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08},
%	xticklabels={$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$},
	grid,
	xlabel= $x$,
	ylabel= pdf,
	legend entries={{$\lambda = -2$}\\
		{$\lambda = 0$}\\
		{$\lambda = 1$}\\
		{$\lambda = 5$}\\
		{Gauß}\\},
	%	legend entries={data},
	legend pos=north east,
	%	legend style={at={(0.6,0.8)}, ,anchor=west},
	legend cell align={left},
%	cycle list name=matlabcolor
	]
	\addplot+[thick,matlabblue,no marks,line width=1.5pt] table[x index=0,y index=1,col sep=tab]  {figures/pdf_gaus_lambda_xi3_S2.csv};
	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=tab] {figures/pdf_gaus_lambda_xi3_S2.csv};
	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=tab] {figures/pdf_gaus_lambda_xi3_S2.csv};
	\addplot+[thick,matlabpurple,no marks,line width=1.5pt] table[x index=0,y index=4,col sep=tab] {figures/pdf_gaus_lambda_xi3_S2.csv};
	\addplot+[thick,black,no marks,dashed, line width=1.5pt] table[x index=0,y index=2,col sep=tab] {figures/pdf_gaus_lambda_xi3_S2.csv};

	%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	%\plotfileNOlegend{figures/pdf_huber_q.csv}
	%      
\end{axis}
\end{tikzpicture}

==> figures/pdf_gaus_lambda_xi.tex <==
\begin{tikzpicture}
\begin{axis}[
	%font=\tiny,
	scaled ticks=false,
	tick label style={/pgf/number format/.cd},
	width = \figurewidth,
	height = \figureheight,
	xmin = -10,
	xmax = 20,
	ymax = 0.3,
	ymin = 0,
%	ymode = log,
	ytick={0,0.05,0.1,0.15,0.2,0.25,0.3},
	yticklabels={$0$,$0.05$,$0.1$,$0.15$,$0.2$,$0.25$,$0.3$},
%	xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08},
%	xticklabels={$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$},
	grid,
	xlabel= $x$,
	ylabel= pdf,
	legend entries={{$\lambda = -2$, $\xi = -3$}\\
		{$\lambda = -2$, $\xi = 0$}\\
		{$\lambda = 5$, $\xi = 1$}\\
		{$\lambda = 5$, $\xi = 5$}\\},
	%	legend entries={data},
	legend pos=north east,
	%	legend style={at={(0.6,0.8)}, ,anchor=west},
	legend cell align={left},
%	cycle list name=matlabcolor
	]
	\addplot+[thick,matlabblue,no marks,line width=1.5pt] table[x index=0,y index=1,col sep=tab]  {figures/pdf_gaus_lambda_xi.csv};
	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=tab] {figures/pdf_gaus_lambda_xi.csv};
	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=tab] {figures/pdf_gaus_lambda_xi.csv};
	\addplot+[thick,matlabpurple,no marks,line width=1.5pt] table[x index=0,y index=4,col sep=tab] {figures/pdf_gaus_lambda_xi.csv};
	%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	%\plotfileNOlegend{figures/pdf_huber_q.csv}
	%      
\end{axis}
\end{tikzpicture}

==> figures/pdf_huber_q.tex <==
\begin{tikzpicture}
\begin{axis}[
	%font=\tiny,
	scaled ticks=false,
	tick label style={/pgf/number format/.cd},
	width = \figurewidth,
	height = \figureheight,
	xmin = -5,
	xmax = 15,
	ymax = 0.25,
	ymin = 0,
%	ymode = log,
	ytick={0,0.05,0.1,0.15,0.2,0.25},
	yticklabels={$0$,$0.05$,$0.1$,$0.15$,$0.2$,$0.25$},
%	xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08},
%	xticklabels={$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$},
	grid,
	xlabel= $x$,
	ylabel= pdf,
	legend entries={{$q_{H} = 0.71$}\\
		%{$q_{H} = 0.9$}\\
		{$q_{H} = 0.99$}\\
		{skew-Gauß}\\},
	%	legend entries={data},
	legend pos=north east,
	%	legend style={at={(0.6,0.8)}, ,anchor=west},
	legend cell align={left},
%	cycle list name=matlabcolor
	]
	\addplot+[thick,matlabblue,no marks,line width=1.5pt] table[x index=0,y index=1,col sep=tab]  {figures/pdf_huber_q_xi3_L2_S2.csv};
	%\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=tab] {figures/pdf_huber_q_xi3_L2_S2.csv};
	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=tab] {figures/pdf_huber_q_xi3_L2_S2.csv};
	\addplot+[thick,black,no marks,dashed, line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/pdf_gaus_xi3_L2_S2.csv};

	%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	%\plotfileNOlegend{figures/pdf_huber_q.csv}
	%      
\end{axis}
\end{tikzpicture}

==> figures/psi_gaus_t_huber.tex <==
\begin{tikzpicture}
\begin{axis}[
	%font=\tiny,
	scaled ticks=false,
	tick label style={/pgf/number format/.cd},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 20,
	ymax = 1,
	ymin = 0,
%	ymode = log,
	%ytick={0,0.05,0.1,0.15,0.2,0.25},
	%yticklabels={$0$,$0.05$,$0.1$,$0.15$,$0.2$,$0.25$},
%	xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08},
%	xticklabels={$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$},
	grid,
	xlabel= $\underline{t}$,
	ylabel= $\psi(\underline{t})$,
	legend entries={{Gauß}\\
		{t, $\nu = 3$}\\
		{t, $\nu = 9$}\\
		{$q_{H} = 0.8$}\\
		{$q_{H} = 0.99$}\\},
	%	legend entries={data},
	legend pos=north east,
	%	legend style={at={(0.6,0.8)}, ,anchor=west},
	legend cell align={left},
%	cycle list name=matlabcolor
	]
	\addplot+[thick,matlabblue,no marks,line width=1.5pt] table[x index=0,y index=1,col sep=tab]  {figures/psi_gaus_t_huber.csv};
	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=tab] {figures/psi_gaus_t_huber.csv};
	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=tab] {figures/psi_gaus_t_huber.csv};
	\addplot+[thick,matlabpurple,no marks,line width=1.5pt] table[x index=0,y index=4,col sep=tab] {figures/psi_gaus_t_huber.csv};
	\addplot+[thick,matlabgreen,no marks,line width=1.5pt] table[x index=0,y index=5,col sep=tab] {figures/psi_gaus_t_huber.csv};

	%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	%\plotfileNOlegend{figures/pdf_huber_q.csv}
	%      
\end{axis}
\end{tikzpicture}

==> figures/sensKL/sens_KL_EM_Gaus_ellip-k-known_Nk_50_step_5_MC_100.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -15,
	xmax = 45,
	ymin = -20,
	ymax = 30,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	colorbar, 
	point meta min=0,point meta max=150, % change min and max values of the colorbar
	colorbar style={
		xshift = -2mm,
		ylabel = KL divergence,
		%ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		%yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {../figures/sensKL/sens_KL_EM_Gaus_ellip-k-known_Nk_50_step_5_MC_100_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {../figures/sensKL/sens_KL_EM_Gaus_ellip-k-known_Nk_50_step_5_MC_100_2.csv};   
	\end{axis}
\end{tikzpicture}

==> figures/sensKL/sens_KL_EM_Gaus_ellip_Nk_50_step_5_MC_100.tex <==

\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -15,
	xmax = 45,
	ymin = -20,
	ymax = 30,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	enlargelimits=false,
	colorbar, 
	point meta min=0,point meta max=400, % change min and max values of the colorbar
	colorbar style={
		xshift = -2mm,
		ylabel = KL divergence,
		%ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		%yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		%ymode=log,
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {figures/sensKL/sens_KL_EM_Gaus_ellip_Nk_50_step_5_MC_100_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {figures/sensKL/sens_KL_EM_Gaus_ellip_Nk_50_step_5_MC_100_2.csv};   
	\end{axis}
\end{tikzpicture}

==> figures/sensKL/sens_KL_EM_Gaus_skew-k-known_Nk_50_step_5_MC_100.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -15,
	xmax = 45,
	ymin = -20,
	ymax = 30,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	colorbar, 
	point meta min=0,point meta max=150, % change min and max values of the colorbar
	colorbar style={
		xshift = -2mm,
		ylabel = KL divergence,
		%ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		%yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {../figures/sensKL/sens_KL_EM_Gaus_skew-k-known_Nk_50_step_5_MC_100_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {../figures/sensKL/sens_KL_EM_Gaus_skew-k-known_Nk_50_step_5_MC_100_2.csv};   
	\end{axis}
\end{tikzpicture}

==> figures/sensKL/sens_KL_EM_Gaus_skew_Nk_50_step_5_MC_100.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -15,
	xmax = 45,
	ymin = -20,
	ymax = 30,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	colorbar, 
	point meta min=0,point meta max=400, % change min and max values of the colorbar
	colorbar style={
		xshift = -2mm,
		ylabel = KL divergence,
		%ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		%yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {figures/sensKL/sens_KL_EM_Gaus_skew_Nk_50_step_5_MC_100_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {figures/sensKL/sens_KL_EM_Gaus_skew_Nk_50_step_5_MC_100_2.csv};   
	\end{axis}
\end{tikzpicture}

==> figures/sensKL/sens_KL_EM_Huber_ellip-k-known_Nk_50_step_5_MC_100.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -15,
	xmax = 45,
	ymin = -20,
	ymax = 30,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	colorbar, 
	point meta min=0,point meta max=20, % change min and max values of the colorbar
	colorbar style={
		xshift = -2mm,
		ylabel = KL divergence,
		%ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		%yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {../figures/sensKL/sens_KL_EM_Huber_ellip-k-known_Nk_50_step_5_MC_100_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {../figures/sensKL/sens_KL_EM_Huber_ellip-k-known_Nk_50_step_5_MC_100_2.csv};   
	\end{axis}
\end{tikzpicture}

==> figures/sensKL/sens_KL_EM_Huber_ellip_Nk_50_step_5_MC_100.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -15,
	xmax = 45,
	ymin = -20,
	ymax = 30,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	colorbar, 
	point meta min=0,point meta max=400, % change min and max values of the colorbar
	colorbar style={
		xshift = -2mm,
		ylabel = KL divergence,
		%ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		%yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {figures/sensKL/sens_KL_EM_Huber_ellip_Nk_50_step_5_MC_100_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {figures/sensKL/sens_KL_EM_Huber_ellip_Nk_50_step_5_MC_100_2.csv};   
	\end{axis}
\end{tikzpicture}

==> figures/sensKL/sens_KL_EM_Huber_skew-k-known_Nk_50_step_5_MC_100.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -15,
	xmax = 45,
	ymin = -20,
	ymax = 30,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	colorbar, 
	point meta min=0,point meta max=20, % change min and max values of the colorbar
	colorbar style={
		xshift = -2mm,
		ylabel = KL divergence,
		%ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		%yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {../figures/sensKL/sens_KL_EM_Huber_skew-k-known_Nk_50_step_5_MC_100_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {../figures/sensKL/sens_KL_EM_Huber_skew-k-known_Nk_50_step_5_MC_100_2.csv};   
	\end{axis}
\end{tikzpicture}

==> figures/sensKL/sens_KL_EM_Huber_skew_Nk_50_step_5_MC_100.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -15,
	xmax = 45,
	ymin = -20,
	ymax = 30,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	colorbar, 
	point meta min=0,point meta max=400, % change min and max values of the colorbar
	colorbar style={
		xshift = -2mm,
		ylabel = KL divergence,
		%ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		%yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {figures/sensKL/sens_KL_EM_Huber_skew_Nk_50_step_5_MC_100_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {figures/sensKL/sens_KL_EM_Huber_skew_Nk_50_step_5_MC_100_2.csv};   
	\end{axis}
\end{tikzpicture}

==> figures/sensKL/sens_KL_EM_t_ellip-k-known_Nk_50_step_5_MC_100.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -15,
	xmax = 45,
	ymin = -20,
	ymax = 30,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	colorbar, 
%	point meta min=0,point meta max=20, % change min and max values of the colorbar
	colorbar style={
		xshift = -2mm,
		ylabel = KL divergence,
		%ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		%yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {../figures/sensKL/sens_KL_EM_t_ellip-k-known_Nk_50_step_5_MC_100_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {../figures/sensKL/sens_KL_EM_t_ellip-k-known_Nk_50_step_5_MC_100_2.csv};   
	\end{axis}
\end{tikzpicture}

==> figures/sensKL/sens_KL_EM_t_ellip_Nk_50_step_5_MC_100.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -15,
	xmax = 45,
	ymin = -20,
	ymax = 30,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	colorbar, 
	point meta min=0,point meta max=400, % change min and max values of the colorbar
	colorbar style={
		xshift = -2mm,
		ylabel = KL divergence,
		%ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		%yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {figures/sensKL/sens_KL_EM_t_ellip_Nk_50_step_5_MC_100_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {figures/sensKL/sens_KL_EM_t_ellip_Nk_50_step_5_MC_100_2.csv};   
	\end{axis}
\end{tikzpicture}

==> figures/sensKL/sens_KL_EM_t_skew-k-known_Nk_50_step_5_MC_100.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -15,
	xmax = 45,
	ymin = -20,
	ymax = 30,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	colorbar, 
%	point meta min=0,point meta max=20, % change min and max values of the colorbar
	colorbar style={
		xshift = -2mm,
		ylabel = KL divergence,
		%ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		%yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {../figures/sensKL/sens_KL_EM_t_skew-k-known_Nk_50_step_5_MC_100_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {../figures/sensKL/sens_KL_EM_t_skew-k-known_Nk_50_step_5_MC_100_2.csv};   
	\end{axis}
\end{tikzpicture}

==> figures/sensKL/sens_KL_EM_t_skew_Nk_50_step_5_MC_100.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -15,
	xmax = 45,
	ymin = -20,
	ymax = 30,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	colorbar, 
	point meta min=0,point meta max=400, % change min and max values of the colorbar
	colorbar style={
		xshift = -2mm,
		ylabel = KL divergence,
		%ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		%yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {figures/sensKL/sens_KL_EM_t_skew_Nk_50_step_5_MC_100_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {figures/sensKL/sens_KL_EM_t_skew_Nk_50_step_5_MC_100_2.csv};   
	\end{axis}
\end{tikzpicture}

==> figures/sens_skew_EM_Gaus_BIC_Gaus_Schwarz_Nk_50_step_2_MC_300.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -15,
	xmax = 45,
	ymin = -20,
	ymax = 30,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	colorbar, 
	point meta min=0,point meta max=1, % change min and max values of the colorbar
	colorbar style={
		xshift = -4mm,
		ylabel = empirical probability of detection in \%,
		ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {../figures/sens_skew_EM_Gaus_BIC_Gaus_Schwarz_Nk_50_step_2_MC_300_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {../figures/sens_skew_EM_Gaus_BIC_Gaus_Schwarz_Nk_50_step_2_MC_300_2.csv};   
	\end{axis}
\end{tikzpicture}

==> figures/sens_skew_EM_Gaus_BIC_Gaus_Skew-Schwarz_Nk_50_step_2_MC_300.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -15,
	xmax = 45,
	ymin = -20,
	ymax = 30,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	colorbar, 
	point meta min=0,point meta max=1, % change min and max values of the colorbar
	colorbar style={
		xshift = -4mm,
		ylabel = empirical probability of detection in \%,
		ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {../figures/sens_skew_EM_Gaus_BIC_Gaus_Skew-Schwarz_Nk_50_step_2_MC_300_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {../figures/sens_skew_EM_Gaus_BIC_Gaus_Skew-Schwarz_Nk_50_step_2_MC_300_2.csv};   
	\end{axis}
\end{tikzpicture}

==> figures/sens_skew_EM_Huber_BIC_Huber_Schwarz_Nk_50_step_2_MC_300.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -15,
	xmax = 45,
	ymin = -20,
	ymax = 30,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	colorbar, 
	point meta min=0,point meta max=1, % change min and max values of the colorbar
	colorbar style={
		xshift = -4mm,
		ylabel = empirical probability of detection in \%,
		ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {../figures/sens_skew_EM_Huber_BIC_Huber_Schwarz_Nk_50_step_2_MC_300_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {../figures/sens_skew_EM_Huber_BIC_Huber_Schwarz_Nk_50_step_2_MC_300_2.csv};   
	\end{axis}
\end{tikzpicture}

==> figures/sens_skew_EM_Huber_BIC_Huber_Skew-Schwarz_Nk_50_step_2_MC_300.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -15,
	xmax = 45,
	ymin = -20,
	ymax = 30,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	colorbar, 
	point meta min=0,point meta max=1, % change min and max values of the colorbar
	colorbar style={
		xshift = -4mm,
		ylabel = empirical probability of detection in \%,
		ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {../figures/sens_skew_EM_Huber_BIC_Huber_Skew-Schwarz_Nk_50_step_2_MC_300_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {../figures/sens_skew_EM_Huber_BIC_Huber_Skew-Schwarz_Nk_50_step_2_MC_300_2.csv};   
	\end{axis}
\end{tikzpicture}

==> figures/sens_skew_EM_t_BIC_t_Schwarz_Nk_50_step_2_MC_300.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -15,
	xmax = 45,
	ymin = -20,
	ymax = 30,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	colorbar, 
	point meta min=0,point meta max=1, % change min and max values of the colorbar
	colorbar style={
		xshift = -4mm,
		ylabel = empirical probability of detection in \%,
		ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {../figures/sens_skew_EM_t_BIC_t_Schwarz_Nk_50_step_2_MC_300_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {../figures/sens_skew_EM_t_BIC_t_Schwarz_Nk_50_step_2_MC_300_2.csv};   
	\end{axis}
\end{tikzpicture}

==> figures/sens_skew_EM_t_BIC_t_Skew-Schwarz_Nk_50_step_2_MC_300.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -15,
	xmax = 45,
	ymin = -20,
	ymax = 30,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	colorbar, 
	point meta min=0,point meta max=1, % change min and max values of the colorbar
	colorbar style={
		xshift = -4mm,
		ylabel = empirical probability of detection in \%,
		ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {../figures/sens_skew_EM_t_BIC_t_Skew-Schwarz_Nk_50_step_2_MC_300_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {../figures/sens_skew_EM_t_BIC_t_Skew-Schwarz_Nk_50_step_2_MC_300_2.csv};   
	\end{axis}
\end{tikzpicture}

==> figures/t-opt/KL_BIC-Schwarz_MC_500_Nk_50.tex <==
\begin{tikzpicture}
\begin{axis}[
	%font=\tiny,
	scaled ticks=false,
	tick label style={/pgf/number format/.cd},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 0.08,
	ymax = 100,
	ymin = 0,
%	ymode = log,
	ytick={0,10,20,30,40,50,60,70,80,90,100},
	yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
	xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08},
	xticklabels={$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$},
	grid,
	xlabel= outlieres $\epsilon$ in \%,
	ylabel= KL divergence,
	legend entries={{EM: Gauß}\\
		{EM: t, $\nu = 3$}\\
		{EM: t, opt}\\
		{EM: Huber}\\},
	%	legend entries={data},
	legend pos=north west,
	%	legend style={at={(0.6,0.8)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
	%Gaus
	\addplot+[thick,matlabblue,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/t-opt/KL_BIC-Schwarz_MC_500_Nk_50.csv};
	%t nu = 3
	\addplot+[thick,matlaborange,line width=1.5pt] table[x index=0,y index=5,col sep=tab] {figures/t-opt/KL_BIC-Schwarz_MC_500_Nk_50.csv};
	% t opt
	\addplot+[thick,matlabpurple,line width=1.5pt] table[x index=0,y index=3,col sep=tab] {figures/t-opt/KL_t_optBIC-Schwarz_MC_500_Nk_50.csv};
	%Huber
	\addplot+[thick,matlabyellow,line width=1.5pt] table[x index=0,y index=2,col sep=tab] {figures/t-opt/KL_BIC-Schwarz_MC_500_Nk_50.csv};
	%\plotfileNOlegend{figures/KL_BIC-Schwarz_MC_500_Nk_50.csv}
	%      
\end{axis}
\end{tikzpicture}



==> figures/t-opt/KL_BIC-Skew-Schwarz_MC_500_Nk_50.tex <==
\begin{tikzpicture}
\begin{axis}[
	%font=\tiny,
	scaled ticks=false,
	tick label style={/pgf/number format/.cd},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 0.08,
	ymax = 100,
	ymin = 0,
%	ymode = log,
	ytick={0,10,20,30,40,50,60,70,80,90,100},
	yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
	xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08},
	xticklabels={$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$},
	grid,
	xlabel= outlieres $\epsilon$ in \%,
	ylabel= KL divergence,
	legend entries={{EM: skew-Gauß}\\
					{EM: skew-t, $\nu = 3$}\\
					{EM: skew-t, opt}\\
					{EM: skew-Huber}\\},
	%	legend entries={data},
	legend pos=north west,
	%	legend style={at={(0.6,0.8)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
	%Gaus
	\addplot+[thick,matlabblue,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/t-opt/KL_BIC-Skew-Schwarz_MC_500_Nk_50.csv};
	%t nu = 3
	\addplot+[thick,matlaborange,line width=1.5pt] table[x index=0,y index=5,col sep=tab] {figures/t-opt/KL_BIC-Skew-Schwarz_MC_500_Nk_50.csv};
	% t opt
	\addplot+[thick,matlabpurple,line width=1.5pt] table[x index=0,y index=3,col sep=tab] {figures/t-opt/KL_t_optBIC-Skew-Schwarz_MC_500_Nk_50.csv};
	%Huber
	\addplot+[thick,matlabyellow,line width=1.5pt] table[x index=0,y index=2,col sep=tab] {figures/t-opt/KL_BIC-Skew-Schwarz_MC_500_Nk_50.csv};
	%\plotfileNOlegend{figures/KL_BIC-Skew-Schwarz_MC_500_Nk_50.csv}
	%  
\end{axis}
\end{tikzpicture}

==> figures/t-opt/KL_True-K-skew_MC_500_Nk_50.tex <==
\begin{tikzpicture}
\begin{axis}[
	%font=\tiny,
	scaled ticks=false,
	tick label style={/pgf/number format/.cd},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 0.08,
	ymax = 100,
	ymin = 0,
%	ymode = log,
	ytick={0,10,20,30,40,50,60,70,80,90,100},
	yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
	xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08},
	xticklabels={$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$},
	grid,
	xlabel= outlieres $\epsilon$ in \%,
	ylabel= KL divergence,
	legend entries={{EM: skew-Gauß}\\
					{EM: skew-t, $\nu = 3$}\\
					{EM: skew-t, opt}\\
					{EM: skew-Huber}\\},
	%	legend entries={data},
	legend pos=north west,
	%	legend style={at={(0.6,0.8)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
	%Gaus
	\addplot+[thick,matlabblue,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/t-opt/KL_True-K-skew_MC_500_Nk_50.csv};
	%t nu = 3
	\addplot+[thick,matlaborange,line width=1.5pt] table[x index=0,y index=5,col sep=tab] {figures/t-opt/KL_True-K-skew_MC_500_Nk_50.csv};
	% t opt
	\addplot+[thick,matlabpurple,line width=1.5pt] table[x index=0,y index=3,col sep=tab] {figures/t-opt/KL_t_optTrue-K-skew_MC_500_Nk_50.csv};
	%Huber
	\addplot+[thick,matlabyellow,line width=1.5pt] table[x index=0,y index=2,col sep=tab] {figures/t-opt/KL_True-K-skew_MC_500_Nk_50.csv};
	%\plotfileNOlegend{figures/KL_True-K-skew_MC_500_Nk_50.csv}
	%      
\end{axis}
\end{tikzpicture}

==> figures/t-opt/KL_True-K_MC_500_Nk_50.tex <==
\begin{tikzpicture}
\begin{axis}[
	%font=\tiny,
	scaled ticks=false,
	tick label style={/pgf/number format/.cd},
	%/pgf/number format/.cd,
%	fixed,
%	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 0.08,
	ymax = 100,
	ymin = 0,
%	ymode = log,
	ytick={0,10,20,30,40,50,60,70,80,90,100},
	yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
	xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08},
	xticklabels={$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$},
	grid,
	xlabel= outlieres $\epsilon$ in \%,
	ylabel= KL divergence,
	legend entries={{EM: Gauß}\\
					{EM: t, $\nu = 3$}\\
					{EM: t, opt}\\
					{EM: Huber}\\},
	%	legend entries={data},
	legend pos=north west,
	%	legend style={at={(0.6,0.8)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
	%Gaus
	\addplot+[thick,matlabblue,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/t-opt/KL_True-K_MC_500_Nk_50.csv};
	%t nu = 3
	\addplot+[thick,matlaborange,line width=1.5pt] table[x index=0,y index=5,col sep=tab] {figures/t-opt/KL_True-K_MC_500_Nk_50.csv};
	% t opt
	\addplot+[thick,matlabpurple,line width=1.5pt] table[x index=0,y index=3,col sep=tab] {figures/t-opt/KL_t_optTrue-K_MC_500_Nk_50.csv};
	%Huber
	\addplot+[thick,matlabyellow,line width=1.5pt] table[x index=0,y index=2,col sep=tab] {figures/t-opt/KL_True-K_MC_500_Nk_50.csv};
	%\plotfileNOlegend{figures/KL_True-K_MC_500_Nk_50.csv}
	%      
\end{axis}
\end{tikzpicture}
